DuETT: Dual Event Time Transformer for Electronic Health Records

Electronic health records (EHRs) recorded in hospital settings typically contain a wide range of numeric time series data that is characterized by high sparsity and irregular observations. Effective modelling for such data must exploit its time series nature, the semantic relationship between different types of observations, and information in the sparsity structure of the data. Self-supervised Transformers have shown outstanding performance in a variety of structured tasks in NLP and computer vision. But multivariate time series data contains structured relationships over two dimensions: time and recorded event type, and straightforward applications of Transformers to time series data do not leverage this distinct structure. The quadratic scaling of self-attention layers can also significantly limit the input sequence length without appropriate input engineering. We introduce the DuETT architecture, an extension of Transformers designed to attend over both time and event type dimensions, yielding robust representations from EHR data. DuETT uses an aggregated input where sparse time series are transformed into a regular sequence with fixed length; this lowers the computational complexity relative to previous EHR Transformer models and, more importantly, enables the use of larger and deeper neural networks. When trained with self-supervised prediction tasks, that provide rich and informative signals for model pre-training, our model outperforms state-of-the-art deep learning models on multiple downstream tasks from the MIMIC-IV and PhysioNet-2012 EHR datasets.

==> input-diagram.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[scale=1.2,
        x={(1.0cm,0.0cm)}, y={(0.0cm,1.0cm), z={(-0.5cm,-0.1cm)}}% All grids are ok
        ]
        \begin{scope}[canvas is yz plane at x=4]
                \fill[fill=black!20] (0,-2) rectangle (3,0);
                \draw [step=0.5cm] (0,-2) grid (3,0);
        \end{scope}
        \begin{scope}[canvas is xz plane at y=3]
                \fill[fill=black!20] (0,-2) rectangle (4,0);
                \draw [step=0.5cm] (0,-2) grid (4,0);
        \end{scope}

        \fill[fill=red!30] (0,0) rectangle (3.5,0.5);
        \fill[fill=green!30] (3.5,0) rectangle (4,3);
        \fill[fill=yellow!30] (0,0.5) rectangle (0.5,3);
        \fill[fill=blue!30] (0.5,0.5) rectangle (1,3);
        \fill[fill=magenta!30] (1,0.5) rectangle (1.5,3);
        \fill[fill=cyan!30] (1.5,0.5) rectangle (2,3);
        \fill[fill=green!20] (2,0.5) rectangle (2.5,3);
        \fill[fill=black!20] (2.5,0.5) rectangle (3,3);
        \fill[fill=orange!30] (3,0.5) rectangle (3.5,3);
        \draw[step=0.5cm] (0,0) grid (4,3);

        \draw[ultra thick] (0,0) rectangle (3.5,0.5);
        \draw[ultra thick] (3.5,0) rectangle (4,3);
        \draw[ultra thick] (0,0.5) rectangle (3.5,3);

        % \node[align=center] at (-1,2.5) (events-label) {Time series \\ events};
        % \draw[thick] (events-label) -- (0,1.75);
        \node[align=center] at (5.8,2.5) (events-label) {Time series \\ events};
        \draw[thick] (events-label.west) -- (3.5,1.75);
        \node[align=center] at (-1.4,0.8) (static-label) {Static variable \\ embeddings};
        \draw[thick, shorten <=-0.2cm] (static-label) -- (0,0.25);
        \node[align=center] at (5.8,1.5) (rep-label) {Learned \\ {[REP]} token};
        \draw[thick] (rep-label) -- (4,1.25);

        % \draw[stealth] (0.5,-0.5) -- (3.5,-0.5);
        \node (time-label) at (2,-0.45) {Time dimension: length \(n_t+1\)};
        \draw[-stealth] ([xshift=-1.5cm,yshift=0.05cm] time-label.north) -- ([xshift=1.5cm,yshift=0.05cm] time-label.north);

        \draw[-stealth] (4.2,0) -- (4.8, 0.6);
        \node[align=center] at (5.5,-0.2) {Embedding \\ dimension: \\ length \(d\)};

        \draw[-stealth] (-0.12,2.8) -- (-0.12, 0.1);
        \node[align=center] at (-1.4,2.1) {Event dimension: \\ length \(n_e+1\)};
\end{tikzpicture}
\end{adjustbox}

==> mixer-diagram-2-col.tex <==
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[scale=0.9,
        x={(1.0cm,0.0cm)}, y={(0.0cm,1.0cm), z={(-0.5cm,-0.1cm)}}% All grids are ok
	]	
	\begin{scope}[xshift=-9.5cm, yshift=7.9cm]
        \begin{scope}[canvas is yz plane at x=2.4]
                \fill[fill=black!20] (0,-1.21) rectangle (1.8,0);
                \draw [step=0.3cm] (0,-1.21) grid (1.8,0);
        \end{scope}
        \begin{scope}[canvas is xz plane at y=1.8]
                \fill[fill=black!20] (0,-1.21) rectangle (2.4,0);
                \draw [step=0.3cm] (0,-1.21) grid (2.4,0);
        \end{scope}
		\fill[fill=red!30] (0,0) rectangle (2.4,0.3);
		\fill[fill=green!30] (2.1,0) rectangle (2.4,1.8);
		\fill[fill=yellow!30] (0,0.3) rectangle (0.3,1.8);
		\fill[fill=blue!20] (0.3,0.3) rectangle (0.6,1.8);
		\fill[fill=magenta!30] (0.6,0.3) rectangle (0.9,1.8);
		\fill[fill=cyan!30] (0.9,0.3) rectangle (1.2,1.8);
		\fill[fill=green!20] (1.2,0.3) rectangle (1.5,1.8);
		\fill[fill=black!20] (1.5,0.3) rectangle (1.8,1.8);
		\fill[fill=orange!20] (1.8,0.3) rectangle (2.1,1.8);
		\draw[step=0.3cm] (0,0) grid (2.4,1.8);
	\end{scope}
	\node (time-label) at (-8.3,7.5) {\footnotesize Time};
	\draw[-stealth] ([xshift=-1cm] time-label.north) -- ([xshift=1cm] time-label.north);
	\node at (-10.1,8.9) {\footnotesize Events};
	\node at (-12,9.3) {Layer input};
	\node at (-12,8.8) {\(\bm{\psi}^{(l-1)}\)};

	\begin{scope}[xshift=-12cm, yshift=7.0cm]
		\node[circle, draw, inner sep=0.05cm, align=center] at (0,0.75) (first-plus) {+};
		\draw (first-plus) -- (0,0.2);
		\draw[shorten >=0.1cm, -stealth] (0,1.55) -- (first-plus);
		\node (ev-emb) [left=0.6cm of first-plus] {Event embeddings};
		\draw[shorten >=0.1cm, -stealth] (ev-emb) -- (first-plus);
	\end{scope}

	\begin{scope}[xshift=-12cm, yshift=3.9cm]
		\node[rectangle, draw, fill=black!10, align=center, minimum height=.7cm, minimum width=1.2cm] at (0,2.5) (sn) {ScaleNorm};
		\node[rectangle, draw, fill=red!10, align=center, minimum height=1cm, minimum width=1.2cm] at (0,1.2) (mha) {Event-wise\\ multi-head attention};
		\node[circle, draw, inner sep=0.05cm, align=center] at (0,0) (plus) {+};
		\draw[shorten >=0.1cm, -stealth] (sn) -- (mha.north);
		\draw[shorten >=0.1cm, -stealth] (mha) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.3) -- (-2.2,3.3) -- (-2.2,0) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.3) -- (sn);
		\draw (plus) -- (0,-0.6);
		\draw[dashed] (-2.4,-4.4) rectangle (2.2, 3.5);
		\node[rotate=90] at (-2.8,-0.6) {Event Transformer};
	\end{scope}

	\begin{scope}[xshift=-9.6cm, yshift=4.4cm]
		\fill[fill=red!30]     (0,0) rectangle (1.75,0.25);
		\fill[fill=green!30]   (1.75,0) rectangle (2,1.5);
		\fill[fill=yellow!30]  (0,0.25) rectangle (0.25,1.5);
		\fill[fill=blue!20]    (0.25,0.25) rectangle (0.5,1.5);
		\fill[fill=magenta!30] (0.5,0.25) rectangle (0.75,1.5);
		\fill[fill=cyan!30]    (0.75,0.25) rectangle (1.,1.5);
		\fill[fill=green!20]   (1.,0.25) rectangle (1.25,1.5);
		\fill[fill=black!20]   (1.25,0.25) rectangle (1.5,1.5);
		\fill[fill=orange!20]  (1.5,0.25) rectangle (1.75,1.5);
		\draw[step=0.25cm] (0,0) grid (2,1.5);

		\fill[fill=red!20] (3,1.25) rectangle (3.25,1.5);
		\fill[fill=blue!20] (3.25,1.25) rectangle (3.5,1.5);
		\fill[fill=green!20] (3.5,1.25) rectangle (3.75,1.5);
		\fill[fill=black!20] (3.75,1.25) rectangle (4.,1.5);
		\fill[fill=yellow!20] (4.,1.25) rectangle (4.25,1.5);
		\fill[fill=orange!20] (4.25,1.25) rectangle (4.5,1.5);
		\fill[fill=magenta!20] (4.5,1.25) rectangle (4.75,1.5);
		\fill[fill=cyan!20] (4.75,1.25) rectangle (5.,1.5);
		\draw[step=0.25cm] (2.99,1.24) grid (5,1.5);

		\draw (2,0.125) -- (3,1.375);
		\draw (2,0.375) -- (3,1.375);
		\draw (2,0.625) -- (3,1.375);
		\draw (2,0.825) -- (3,1.375);
		\draw (2,1.125) -- (3,1.375);
		\draw (2,1.375) -- (3,1.375);
		\node[align=center,font=\fontsize{6pt}{6pt}\selectfont] at (3.5,0.2) {Attention-weighted\\sum};
		\node at (4,1) {\vdots};
	\end{scope}

	\begin{scope}[xshift=-12cm, yshift=-0.3cm]
		\node[rectangle, draw, fill=black!10, align=center, minimum height=.7cm, minimum width=1.2cm] at (0,2.8) (sn) {ScaleNorm};
		\node[rectangle, draw, fill=red!10, align=center, minimum height=1cm, minimum width=1.2cm] at (0,1.5) (ffn) {Event-wise\\ feedforward network};
		\node[circle, draw, inner sep=0.05cm, align=center] at (0,0.3) (plus) {+};
		\draw[shorten >=0.1cm, -stealth] (sn) -- (ffn.north);
		\draw[shorten >=0.1cm, -stealth] (ffn) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.6) -- (-2.2,3.6) -- (-2.2,0.3) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.6) -- (sn);
		\node (to-tt) at (0,-0.9) {\color{blue} To Time Transformer};
		\draw[-stealth] (plus) -- (to-tt);
	\end{scope}

	\begin{scope}[xshift=-9.3cm, yshift=0.3cm]
		\fill[fill=black!20] (0,0) rectangle (0.25,0.25);
		\fill[fill=cyan!20] (0.25,0) rectangle (0.5,0.25);
		\fill[fill=yellow!20] (0.5,0) rectangle (0.75,0.25);
		\fill[fill=magenta!20] (0.75,0) rectangle (1.,0.25);
		\fill[fill=blue!20] (1.,0) rectangle (1.25,0.25);
		\fill[fill=green!20] (1.25,0) rectangle (1.5,0.25);
		\fill[fill=red!20] (1.5,0) rectangle (1.75,0.25);
		\fill[fill=orange!20] (1.75,0) rectangle (2.,0.25);
		\draw[step=0.25cm] (0,0) grid (2,0.25);

		\fill[fill=yellow!30]  (0,1.5) rectangle (1.25,1.75);
		\fill[fill=blue!20]    (0.25,1.5) rectangle (0.5,1.75);
		\fill[fill=magenta!30] (0.5,1.5) rectangle (0.75,1.75);
		\fill[fill=cyan!30]    (0.75,1.5) rectangle (1.,1.75);
		\fill[fill=green!20]   (1.,1.5) rectangle (1.25,1.75);
		\fill[fill=black!20]   (1.25,1.5) rectangle (1.5,1.75);
		\fill[fill=orange!20]  (1.5,1.5) rectangle (1.75,1.75);
		\fill[fill=green!30]  (1.75,1.5) rectangle (2.,1.75);
		\draw[step=0.25cm] (0,1.49) grid (2,1.75);

		\node[rectangle, draw] at (1,0.875) (ffn) {\footnotesize FFN};

		\draw[shorten >=0.05cm,shorten <=0.05cm,-stealth] (1,1.5) -- (ffn);
		\draw[shorten >=0.05cm,shorten <=0.05cm,-stealth] (ffn) -- (1,0.25);
	\end{scope}

	\begin{scope}[yshift=7.0cm]
		\node[circle, draw, inner sep=0.05cm, align=center] at (0,0.75) (first-plus) {+};
		\draw (first-plus) -- (0,0.2);
		\node (from-et) at (0,1.7) {\color{blue} From Event Transformer};
		\draw[shorten >=0.1cm, -stealth] (from-et) -- (first-plus);
		\node (ev-emb) [left=0.6cm of first-plus] {Time embeddings};
		\draw[shorten >=0.1cm, -stealth] (ev-emb) -- (first-plus);
	\end{scope}

	\begin{scope}[yshift=3.9cm]
		\node[rectangle, draw, fill=black!10, align=center, minimum height=0.7cm, minimum width=1.2cm] at (0,2.5) (sn) {ScaleNorm};
		\node[rectangle, draw, fill=yellow!20, align=center, minimum height=1cm, minimum width=1.2cm] at (0,1.2) (mha) {Time-wise\\ multi-head attention};
		\node[circle, draw, inner sep=0.05cm, align=center] at (0,0) (plus) {+};
		\draw[shorten >=0.1cm, -stealth] (sn) -- (mha.north);
		\draw[shorten >=0.1cm, -stealth] (mha) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.3) -- (-2.2,3.3) -- (-2.2,0) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.3) -- (sn);
		\draw (plus) -- (0,-0.75);
		\draw[dashed] (-2.4,-4.3) rectangle (2.2, 3.45);
		\node[rotate=90] at (-2.8,-0.6) {Time Transformer};
	\end{scope}

	\begin{scope}[xshift=2.7cm, yshift=4.5cm]
		\fill[fill=red!30]     (0,0) rectangle (1.75,0.25);
		\fill[fill=green!30]   (1.75,0) rectangle (2,1.5);
		\fill[fill=yellow!30]  (0,0.25) rectangle (0.25,1.5);
		\fill[fill=blue!20]    (0.25,0.25) rectangle (0.5,1.5);
		\fill[fill=magenta!30] (0.5,0.25) rectangle (0.75,1.5);
		\fill[fill=cyan!30]    (0.75,0.25) rectangle (1.,1.5);
		\fill[fill=green!20]   (1.,0.25) rectangle (1.25,1.5);
		\fill[fill=black!20]   (1.25,0.25) rectangle (1.5,1.5);
		\fill[fill=orange!20]  (1.5,0.25) rectangle (1.75,1.5);
		\draw[step=0.25cm] (0,0) grid (2,1.5);

		\fill[fill=black!20] (2.99,0) rectangle (3.25,0.25);
		\fill[fill=red!20] (2.99,0.25) rectangle (3.25,0.5);
		\fill[fill=cyan!20] (2.99,0.5) rectangle (3.25,0.75);
		\fill[fill=green!20] (2.99,0.75) rectangle (3.25,1.);
		\fill[fill=yellow!20] (2.99,1.) rectangle (3.25,1.25);
		\fill[fill=purple!20] (2.99,1.25) rectangle (3.25,1.5);
		\draw[step=0.25cm] (2.99,0) grid (3.25,1.5);

% 		\fill[fill=red!20] (3,0) rectangle (3.25,1.5);
% 		\draw[step=0.25cm] (2.99,0) grid (3.25,1.5);

		\draw (0.125,0) to[out=270,in=270] (3.125,0);
		\draw (0.375,0) to[out=270,in=270] (3.125,0);
		\draw (0.625,0) to[out=270,in=270] (3.125,0);
		\draw (0.825,0) to[out=270,in=270] (3.125,0);
		\draw (1.125,0) to[out=270,in=270] (3.125,0);
		\draw (1.375,0) to[out=270,in=270] (3.125,0);
		\draw (1.625,0) to[out=270,in=270] (3.125,0);
		\draw (1.825,0) to[out=270,in=270] (3.125,0);
		\node[align=center,font=\fontsize{6pt}{6pt}\selectfont] at (1.8,-1.2) {Attention-weighted\\sum};
		\node at (3.625,0.75) {\ldots};
	\end{scope}


	\begin{scope}[yshift=0cm]
		\node[rectangle, draw, fill=black!10, align=center, minimum height=.7cm, minimum width=1.2cm] at (0,2.5) (sn) {ScaleNorm};
		\node[rectangle, draw, fill=yellow!20, align=center, minimum height=1cm, minimum width=1.2cm] at (0,1.2) (ffn) {Time-wise\\ feedforward network};
		\node[circle, draw, inner sep=0.05cm, align=center] at (0,0) (plus) {+};
		\draw[shorten >=0.1cm, -stealth] (sn) -- (ffn.north);
		\draw[shorten >=0.1cm, -stealth] (ffn) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.3) -- (-2.2,3.3) -- (-2.2,0) -- (plus);
		\draw[shorten >=0.1cm, -stealth] (0,3.3) -- (sn);
		\node at (0,-1) (output) {\(\bm{\psi}^{(l)}\)};
		\node at (0,-1.5)  {Layer output};
		\draw[-stealth] (plus) -- (output);
	\end{scope}

	\begin{scope}[xshift=2.7cm, yshift=0.5cm]
		\fill[fill=yellow!30] (0,0.25) rectangle (0.25,1.5);
		\fill[fill=red!30] (0,0) rectangle (0.25,0.25);
		\draw[step=0.25cm] (0,0) grid (0.25,1.5);

		\fill[fill=black!20] (1.99,0) rectangle (2.25,0.25);
		\fill[fill=red!20] (1.99,0.25) rectangle (2.25,0.5);
		\fill[fill=cyan!20] (1.99,0.5) rectangle (2.25,0.75);
		\fill[fill=green!20] (1.99,0.75) rectangle (2.25,1.);
		\fill[fill=yellow!20] (1.99,1.) rectangle (2.25,1.25);
		\fill[fill=purple!20] (1.99,1.25) rectangle (2.25,1.5);
		\draw[step=0.25cm] (1.99,0) grid (2.25,1.5);

		\node[rectangle, draw] at (1.125,0.75) (ffn) {\footnotesize FFN};

		\draw[shorten >=0.05cm,shorten <=0.05cm,-stealth] (0.25,0.75) -- (ffn);
		\draw[shorten >=0.05cm,shorten <=0.05cm,-stealth] (ffn) -- (2,0.75);
	\end{scope}
\end{tikzpicture}
\end{adjustbox}

==> percent_labeled_graph.tex <==
\pgfplotsset{
        width=\linewidth,
        title={},
        xlabel={\% of labelled training data},
    	xtick = {0,1,2,3,4,5,6,7,8,9,10},
    	%xticklabels={,10,,30,,50,,70,,90,},
        xticklabels={0,10,20,30,40,50,60,70,80,90,100},
    	legend pos=outer north east,}
    \centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[font=\Large]

    \begin{axis}[
        ylabel={PR-AUC},
        legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,},
        scale only axis,
        width=9cm,
        height=5cm,
    % 	ytick={0.37,0.42,0.47,0.52,0.57,0.62},
    	ymin=0.36,
     legend columns=3
     ]
    \addplot[ % TESS Final
        color=red,
        mark=*,
        ]
        coordinates {
    		(0.5,0.4710)
    		(1,0.5204)
    		(2,0.5529)
    		(5,0.6022)
    		(10,0.6274)
        }; \addlegendentry{\modelabb}
    \addplot[ % LSTM Final
        color=blue,
        mark=triangle*,
        ]
        coordinates {
    		(0.5,0.3783)
    		(1,0.4563)
    		(2,0.4693)
    %		(4,0.5074)
     		(5,0.5077)
    	%	(6,0.5178)
    % 		(8,0.5349)
    		(10,0.5332)
        }; \addlegendentry{LSTM}
    \addplot[ % STraTS Final
        color=teal,
        mark=square*,
        mark options={scale=0.5}
        ]
        coordinates {
    		(0.5,0.4634)
    		(1,0.5059)
    		(2,0.5204)
    % 		(4,0.5212)
    		(5,0.54411)
    % 		(6,0.5433)
    % 		(8,0.5392)
    		(10,0.5519)
        }; \addlegendentry{STraTS}
    \addplot[ % mTAN Final
        color=green,
        mark=diamond*,
        ]
        coordinates {
    		(0.5,0.4445)
    		(1,0.4630)
    		(2,0.4867)
    % 		(4,0.5069)
            (5,0.5236)
            % (6,0.5219)
            % (8,0.5284)
    		(10,0.5399)
        }; \addlegendentry{mTAND}
     \addplot[ % XGB Final
        color=orange,
        mark=pentagon*,
        ]
        coordinates {
    		(0.5,0.4019)
    		(1,0.4755)
    		(2,0.5176)
    % 		(4,0.5458)
    		(5,0.5645)
    % 		(6,0.5688)
    % 		(8,0.5789)
    		(10,0.593)
        }; \addlegendentry{XGBoost}
    \addplot[ % Raindrop Final
        color=cyan,
        mark=pentagon*,
        ]
        coordinates {
    		(0.5,0.2008)
    		(1,0.4349)
    		(2,0.4780)
    % 		(4,0.5157)
    		(5,0.5197)
    % 		(6,0.5219)
    % 		(8,0.5331)
    		(10,0.5456)
        }; \addlegendentry{Raindrop}
    \end{axis}
    \node at (4.5,-2.0) {\pgfplotslegendfromname{grouplegend}}; 
\end{tikzpicture}}





==> ssl-diagram.tex <==
\begin{adjustbox}{width=0.84\textwidth}
\begin{tikzpicture}[scale=1.2,
        x={(1.0cm,0.0cm)}, y={(0.0cm,1.0cm), z={(-0.5cm,-0.1cm)}}% All grids are ok
        ]
        \begin{scope}[canvas is yz plane at x=4]
                \fill[fill=black!20] (0,-2) rectangle (3,0);
				\fill[fill=black!60] (1.5,-2) rectangle (2,0);
                \draw [step=0.5cm] (0,-2) grid (3,0);
        \end{scope}
        \begin{scope}[canvas is xz plane at y=3]
                \fill[fill=black!20] (0,-2) rectangle (4,0);
				\fill[fill=black!60] (1,-2) rectangle (1.5,0);
                \draw [step=0.5cm] (0,-2) grid (4,0);
        \end{scope}

        \fill[fill=red!30] (0,0) rectangle (3.5,0.5);
        \fill[fill=green!30] (3.5,0) rectangle (4,3);
        \fill[fill=yellow!30] (0,0.5) rectangle (0.5,3);
        \fill[fill=blue!30] (0.5,0.5) rectangle (1,3);
        \fill[fill=magenta!30] (1,0.5) rectangle (1.5,3);
        \fill[fill=cyan!30] (1.5,0.5) rectangle (2,3);
        \fill[fill=green!20] (2,0.5) rectangle (2.5,3);
        \fill[fill=black!20] (2.5,0.5) rectangle (3,3);
        \fill[fill=orange!30] (3,0.5) rectangle (3.5,3);
        \fill[fill=black!60] (1,0) rectangle (1.5,3);
        \fill[fill=black!60] (0,1.5) rectangle (4,2);
        \draw[step=0.5cm] (0,0) grid (4,3);

        \draw[ultra thick] (0,0) rectangle (3.5,0.5);
        \draw[ultra thick] (3.5,0) rectangle (4,3);
        \draw[ultra thick] (0,0.5) rectangle (3.5,3);

		\node at (2.5, 4.2) (z) {\(\bm{Z}\)};
		\draw[thick] (z) -- (2.5,3.77);

		\draw [decorate, decoration = {brace,mirror}, very thick] (1,-0.1) -- (1.5, -0.1);
		\draw[thick] (1.25, -0.17) -- (1.25,-0.4);
		\draw[thick] (1.25, -0.4) -- (0.3,-0.4);
		\draw[thick] (1.25, -0.4) -- (2.2,-0.4);
		\node[rectangle, draw, fill=black!10, align=center, minimum height=1cm] at (0.3,-1) (tvh) {Time bin \\ value head};
		\node[rectangle, draw, fill=black!10, align=center, minimum height=1cm] at (2.2,-1) (tph) {Time bin \\ pres.\ head};
		\draw[thick] (0.3, -0.4) -- (tvh);
		\draw[thick] (2.2, -0.4) -- (tph);

		\node at (0.3,-1.9) (tvy) {\(\hat{\vy}^\text{value}\)};
		\draw[thick, -stealth] (tvh) -- (tvy);
		\node at (2.2,-1.9) (tpy) {\(\hat{\vy}^\text{pres}\)};
		\draw[thick, -stealth] (tph) -- (tpy);

		\draw [decorate, decoration = {brace}, very thick] (-0.1,1.5) -- (-0.1,2);
		\draw[thick] (-0.13,1.75) -- (-1.65,1.75);
		\draw[thick] (-1.65,1.75) -- (-1.65,1.4);
		\draw[thick] (-1.65,1.4) -- (-2.85,1.4);
		\draw[thick] (-1.65,1.4) -- (-1,1.4);
		\node[rectangle, draw, fill=black!10, align=center, minimum height=1cm] at (-1,0.8) (eph) {Event type \\ pres.\ head};
		\node[rectangle, draw, fill=black!10, align=center, minimum height=1cm] at (-2.85,0.8) (evh) {Event type \\ value head};
		\draw[thick] (-2.85,1.4) -- (evh);
		\draw[thick] (-1,1.4) -- (eph);

		\node at (-2.85,-0.1) (evy) {\(\hat{\vy}^\text{value}\)};
		\draw[thick, -stealth] (evh) -- (evy);
		\node at (-0.8,-0.1) (epy) {\(\hat{\vy}^\text{pres}\)};
		\draw[thick, -stealth] (eph) -- (epy);


\end{tikzpicture}
\end{adjustbox}
